Anuvani-LID: Robust and Calibrated Spoken Language Identification for Indian Languages

Every multilingual speech pipeline begins with a language decision, an error there propagates silently through recognition, translation and routing. In India it spans 22 scheduled languages across four language families, heard over short, noisy, narrowband and code-mixed audio. Foundational speech models increasingly present language identification (LID) as an inherent latent, generalized capability. Autoregressive decoders in speech models emit a special language ID token, and modern LLMs with audio capabilities can name the language when prompted. We test this assumption on identical clips and find that whisper and similar speech models has tokens for only 15 of the 23 languages, on one second inputs Gemini 3.5 Flash reaches 0.52 macro-F1 and GPT-audio 0.14. We present Anuvani LID, a dedicated 115M parameter LID conformer model trained on 54,643 hours of Indian speech spanning 22 Indian languages and Indian accented English. Along with designed and controlled studies on 102 condition benchmark with speaker and corpus held out tests. Across 37 conditions, it reaches 0.914 mean macro-F1, 5.2 points above Gemini 3.5 Flash and ahead of 14 other systems. It is 24 points ahead of Gemini at one second, scores 0.897 on all 23 languages where no other system exceeds 0.713, and is calibrated to an ECE of 0.008. Reliable Indian LID still requires a robust, dedicated and calibrated model.

==> figs/arch.tex <==
% Anuvani-LID architecture + training recipe (TikZ; brand palette defined in the preamble).
% Drawn upright, as architectures are in the field: audio at the bottom, the 17-block Conformer as a wide
% framed tower of stacked blocks feeding the learned layer weights, the head on top, and one block opened
% beside the tower (Conformer layer order as in NeMo's ConformerLayer). The four recipe chips keep their
% text, style, width and 2x2 grid below the diagram.
\begin{tikzpicture}[
  font=\sffamily\scriptsize,
  box/.style={draw=anuLine, line width=0.45pt, rounded corners=2.2pt, fill=white, align=center,
              inner sep=2.6pt, minimum height=0.46cm, minimum width=5.2cm},
  hero/.style={draw=anuBlue, line width=0.7pt, rounded corners=2.2pt, fill=anuWash, align=center,
               inner sep=2.6pt, minimum height=0.46cm, minimum width=5.2cm},
  sub/.style={draw=anuLine, line width=0.45pt, rounded corners=2.2pt, fill=white, align=center,
              inner sep=2.2pt, minimum height=0.46cm, minimum width=3.9cm},
  chip/.style={draw=none, rounded corners=2pt, fill=anuChip, align=left, inner sep=2.6pt,
               font=\sffamily\scriptsize, text=anuInk},
  arr/.style={-{Stealth[length=3.2pt,width=2.6pt]}, line width=0.55pt, draw=anuMuted},
  harr/.style={-{Stealth[length=3.2pt,width=2.6pt]}, line width=0.7pt, draw=anuBlue},
  lbl/.style={font=\sffamily\tiny, text=anuMuted, align=center}
]
\def\cx{3.3}\def\W{5.2}
% ---------------- input and front-end (bottom up) ----------------
\node[box, minimum height=0.56cm] (wav) at (\cx,0.28) {};
\foreach \i in {0,...,71}{%   a speech-like bar waveform: two bursts over a low floor
  \pgfmathsetmacro{\env}{min(1, 0.22+0.78*exp(-((\i-22)/8.5)^2)+0.9*exp(-((\i-50)/9.5)^2))}
  \pgfmathsetmacro{\h}{0.215*\env*(0.30+0.70*abs(sin(\i*103)*cos(\i*41)))}
  \draw[anuInk, line width=0.55pt, line cap=round] ({\cx-2.34+\i*0.066},{0.28-\h}) -- ++(0,{2*\h});
}
\node[lbl, anchor=north] at (\cx,-0.03) {16\,kHz audio};
\node[box] (mel) at (\cx,1.01) {80-d log-Mel $\cdot$ 25\,/\,10\,ms};
\node[box] (sub) at (\cx,1.69) {Conv subsampling $\times$4};
\draw[arr] (wav) -- (mel); \draw[arr] (mel) -- (sub);
% ---------------- conformer tower: a wide frame of 17 stacked blocks ----------------
\def\sh{0.24}\def\sg{0.05}\def\fb{2.14}\def\bx{0.30}
\pgfmathsetmacro{\stop}{\fb+0.11+17*(\sh+\sg)-\sg}
\draw[anuLine, line width=0.45pt, rounded corners=3pt, fill=white]
  ({\cx-\W/2-0.05},\fb) rectangle ({\cx+\W/2+0.05},{\stop+0.62});
\foreach \i in {1,...,17}{
  \pgfmathsetmacro{\y}{\fb+0.11+(\i-1)*(\sh+\sg)}
  \def\fillc{anuStack}
  \ifnum\i>10 \ifnum\i<13 \def\fillc{anuBlue}\fi\fi
  \fill[\fillc, rounded corners=1.5pt] ({\cx-\W/2+0.12},\y) rectangle ({\cx+\W/2-0.12},{\y+\sh});
  \draw[anuBlue, line width=0.35pt] ({\cx-\W/2+0.12},{\y+\sh/2}) -- (\bx,{\y+\sh/2});
}
\node[font=\sffamily\scriptsize, text=anuInk, anchor=north] at (\cx,{\stop+0.58}) {MahaDhwani SSL Conformer-L};
\node[lbl, anchor=north] at (\cx,{\stop+0.33}) {17 blocks (d = 512, 8 heads, kernel 31)};
\node[font=\sffamily\tiny, text=anuMuted, anchor=east] at ({\bx-0.06},{\fb+0.11+\sh/2}) {1};
\node[font=\sffamily\tiny, text=anuBlue, anchor=east] at ({\bx-0.06},{\fb+0.11+10.5*(\sh+\sg)+\sh/2}) {11--12};
\node[font=\sffamily\tiny, text=anuMuted, anchor=east] at ({\bx-0.06},{\fb+0.11+16*(\sh+\sg)+\sh/2}) {17};
\node[font=\sffamily\tiny, text=anuBlue, anchor=east] at ({\bx-0.06},{\fb+0.11+5.5*(\sh+\sg)}) {$\mathbf{h}_{1..17}$};
\draw[arr] (sub.north) -- (\cx,\fb);
% ---------------- head (bottom up) ----------------
\pgfmathsetmacro{\ya}{\stop+0.62+0.22+0.23}
\node[hero] (agg) at (\cx,\ya) {Learned layer weights $\sum_\ell \alpha_\ell\, \mathbf{h}_\ell$};
\node[hero, above=0.22cm of agg] (asp) {Attentive stats.\ pooling $[\boldsymbol{\mu};\boldsymbol{\sigma}]$};
\node[box, above=0.22cm of asp] (fc) {Linear 1024$\to$256$\to$23};
\node[hero, above=0.22cm of fc] (loss) {Focal loss $\gamma{=}2$, LS 0.1};
\node[lbl, anchor=west, align=left] at ($(loss.east)+(0.14,0)$) {22 scheduled languages\\+ English};
% every block's output rises on one bus, left of the tower, into the layer weights
\draw[anuBlue, line width=0.7pt] (\bx,{\fb+0.11+\sh/2}) -- (\bx,{\fb+0.11+16*(\sh+\sg)+\sh/2});
\draw[harr] (\bx,{\fb+0.11+16*(\sh+\sg)+\sh/2}) |- (agg.west);
\draw[harr] (agg) -- (asp); \draw[arr] (asp) -- (fc); \draw[arr] (fc) -- (loss);
% ---------------- one block opened (every block is built the same way) ----------------
% main path up the centre of the modules with a residual add after each; each bypass runs on the left
\def\px{8.0}\def\pw{8.23}\def\pb{\fb}\pgfmathsetmacro{\pt}{\ya+3*0.46+2*0.22-0.23}
\draw[anuLine, line width=0.45pt, rounded corners=3pt, fill=anuChip] (\px,\pb) rectangle ({\px+\pw},\pt);
\node[font=\sffamily\scriptsize, text=anuInk, anchor=north west] at ({\px+0.18},{\pt-0.10}) {One Conformer block, opened};
\node[lbl, anchor=north west, align=left] at ({\px+0.18},{\pt-0.40}) {all 17 are built the same way \citep{gulati2020conformer}};
\def\sx{11.15}\def\rx{8.80}\pgfmathsetmacro{\yb}{\pb+0.62}\pgfmathsetmacro{\dy}{(\pt-1.62-\yb)/4}
\foreach \k/\nm/\dt in {0/Feed-forward/half-step residual, 1/Multi-head self-attention/8 heads $\cdot$ relative positions,
                        2/Convolution module/kernel 31, 3/Feed-forward/half-step residual, 4/LayerNorm/the block's output}{
  \node[sub] (m\k) at (\sx,{\yb+\k*\dy}) {\nm};
  \node[lbl, anchor=west] at ({\sx+2.12},{\yb+\k*\dy}) {\dt};
}
\foreach \k [evaluate=\k as \kn using int(\k+1)] in {0,...,3}{
  \node[circle, draw=anuMuted, line width=0.5pt, fill=white, inner sep=0pt, minimum size=0.23cm] (p\k)
    at (\sx,{\yb+\k*\dy+\dy/2}) {};
  \draw[anuMuted, line width=0.5pt] ($(p\k.center)+(-0.07,0)$) -- ++(0.14,0) ($(p\k.center)+(0,-0.07)$) -- ++(0,0.14);
  \draw[arr] (m\k.north) -- (p\k.south);
  \draw[arr] (p\k.north) -- (m\kn.south);
  \draw[arr] (\sx,{\yb+\k*\dy-0.40}) -| (\rx,{\yb+\k*\dy+\dy/2}) -- (p\k.west);   % residual bypass
}
\draw[arr] (\sx,{\pb+0.10}) -- (m0.south);
\node[lbl, anchor=west] at ({\sx+0.08},{\pb+0.13}) {from block $\ell{-}1$};
\draw[arr] (m4.north) -- ++(0,0.34);
\node[lbl, anchor=west] at ($(m4.north)+(0.08,0.24)$) {to block $\ell{+}1$};
% dashed callout from block 11 to the opened block
\draw[anuBlue, dash pattern=on 1.6pt off 1.2pt, line width=0.45pt]
  ({\cx+\W/2-0.12},{\fb+0.11+10*(\sh+\sg)+\sh}) -- (\px,\pt)
  ({\cx+\W/2-0.12},{\fb+0.11+10*(\sh+\sg)}) -- (\px,\pb);
% ---------------- training recipe chips (text, style, width and grid as before) ----------------
\node[chip, anchor=north west, text width=8.05cm] (c1) at (-0.62,-0.62) {\textbf{Sampling}\; temperature $T{=}1.75$ over 23 languages; floors English 16\,\%, Hindi 11\,\%; language-competence curriculum};
\node[chip, anchor=north west, text width=8.05cm] (c2) at (-0.62,-1.26) {\textbf{Augmentation}\; speed $\pm$5\,\% $\cdot$ MUSAN noise 0--15\,dB $\cdot$ RIR $\cdot$ 8\,kHz codec $\cdot$ babble of 1--6 talkers $\cdot$ bimodal crop 0.25--16\,s $\cdot$ SpecAugment};
\node[chip, anchor=north west, text width=8.05cm] (c3) at (8.0,-0.62) {\textbf{Optimisation}\; full fine-tuning $\cdot$ AdamW $3{\times}10^{-4}$, cosine $\cdot$ 425k steps $\times$ 144 utterances, bf16 $\cdot$ EMA 0.9999 $\cdot$ 7-checkpoint soup};
\node[chip, anchor=north west, text width=8.05cm, fill=anuWash] (c4) at (8.0,-1.26) {\textbf{Data}\; 54{,}643\,h $\cdot$ 31.24M utterances $\cdot$ 18 corpora $\cdot$ Indian English 13{,}039\,h to Kashmiri 369\,h};
% keep the chips at their earlier printed size: pad the picture to the earlier natural width
\path ($(current bounding box.west)+(-1.147,0)$) ($(current bounding box.east)+(1.147,0)$);
\end{tikzpicture}

